Lattice study of R\'enyi entanglement entropy in $SU(N_c)$ lattice Yang-Mills theory with $N_c = 2, 3, 4$

We consider the second R\'enyi entropy $S^{(2)}$ in pure lattice gauge theory with $SU(2)$, $SU(3)$ and $SU(4)$ gauge groups, which serves as a first approximation for the entanglement entropy and the entropic $C$-function. We compare the results for different gauge groups using scale setting via the string tension. We confirm that at small distances $l$ our approximation for the entropic $C$-function $C(l)$, calculated for the slab-shaped entangled region of width $l$, scales as $N_c^2 - 1$ in accordance with its interpretation in terms of free gluons. At larger distances $l$ $C(l)$ is found to approach zero for $N_c = 3, 4$, somewhat more rapidly for $N_c = 4$ than for $N_c = 3$. This finding supports the conjectured discontinuity of the entropic $C$-function in the large-$N$ limit, which was found in the context of AdS/CFT correspondence and which can be interpreted as transition between colorful quarks and gluons at small distances and colorless confined states at long distances. On the other hand, for $SU(2)$ gauge group the long-distance behavior of the entropic $C$-function is inconclusive so far. There exists a small region of lattice spacings yielding results consistent with $N_c=3,4$, while results from other lattice spacings deviate without clear systematics. We discuss several possible causes for discrepancies between our results and the behavior of entanglement entropy in holographic models.

==> tikz_periodicity.tex <==
\def\shift{.3};
\foreach \y in {0,...,6}
{
	\foreach \x in {0,...,6}
	{
		\draw[fill=black] (\x+\y*\shift,\y) circle(2pt);
	}
	\draw (0+\y*\shift,\y) -- ( \y*\shift + 6,\y);
}
\foreach \x in {0,...,6}
{
	\draw (\x,0) -- (\x+6*\shift,6);
}
\draw [fill=fakultaet,opacity=0.3] (0,0) -- (3,0) -- (3+3*\shift,3) -- (0+3*\shift,3) -- cycle;
\draw [fill=fakultaet,opacity=0.3] (0+3*\shift,3) -- (3+3*\shift,3) -- (3+6*\shift,6) -- (0+6*\shift,6) -- cycle;
\draw [fill=red,opacity=0.3] (3+0*\shift,0) -- (6+0*\shift,0) -- (6+6*\shift,6) -- (3+6*\shift,6) -- cycle;

\draw [thick,red] (0+3*\shift,3) -- (3+3*\shift,3);
\foreach \x in {0,1,2,3}
{
	\draw[fill=black] (\x+3*\shift,3) circle(2pt);
}
\foreach \x in {0,1,2}
{
	\draw --plot [only marks,mark=x, mark options={color=red},mark size=6pt] coordinates {(3+ \x + 0.5 + 0*\shift,0)};
	\draw --plot [only marks,mark=x, mark options={color=red},mark size=6pt] coordinates {(3+ \x + 0.5 + 6*\shift,6)};
	\draw --plot [only marks,mark=square, mark options={color=fakultaet},mark size=4pt] coordinates {(0+ \x + 0.5 + 0*\shift,0)};
	\draw --plot [only marks,mark=square, mark options={color=fakultaet},mark size=4pt] coordinates {(0+ \x + 0.5 + 2.9*\shift,2.9)};
	\draw --plot [only marks,mark=triangle, mark options={color=black},mark size=5pt] coordinates {(0+ \x + 0.5 + 3.1*\shift,3.1)};
	\draw --plot [only marks,mark=triangle, mark options={color=black},mark size=5pt] coordinates {(0+ \x + 0.5 + 6*\shift,6)};
}
\draw [<->] (6.5 + 0*\shift,0) -- (6.5+6*\shift,6);
\node[right] at ($(6.5 + 0*\shift,0) !0.5! (6.5+6*\shift,6)$) {\small $2T$};
\draw [<->] (-0.5 + 0*\shift,0) -- (-0.5+3*\shift,3);
\node[left] at ($(-0.5 + 0*\shift,0) !0.5! (-0.5+3*\shift,3)$) {\small $T$};
\draw [<->] (-0.5 + 3*\shift,3) -- (-0.5+6*\shift,6);
\node[left] at ($(-0.5 + 3*\shift,3) !0.5! (-0.5+6*\shift,6)$) {\small $T$};

%% LABEL A AND \bar{A}
\def\ypos{-1}
\draw[<->,thick] (0+\ypos*\shift,\ypos) -- (3+\ypos*\shift,\ypos);
\node[below] at ($(0+\ypos*\shift,\ypos) !0.5! (3+\ypos*\shift,\ypos)$) {\small$\bar{\mathcal{A}}$};
\draw[<->,thick] (3+\ypos*\shift,\ypos) -- (6+\ypos*\shift,\ypos);
\node[below] at ($(3+\ypos*\shift,\ypos) !0.5! (6+\ypos*\shift,\ypos)$) {\small${\mathcal{A}}$};

